Hybrid Spiking Neural Networks for Low-Power Intra-Cortical Brain-Machine Interfaces

Intra-cortical brain-machine interfaces (iBMIs) have the potential to dramatically improve the lives of people with paraplegia by restoring their ability to perform daily activities. However, current iBMIs suffer from scalability and mobility limitations due to bulky hardware and wiring. Wireless iBMIs offer a solution but are constrained by a limited data rate. To overcome this challenge, we are investigating hybrid spiking neural networks for embedded neural decoding in wireless iBMIs. The networks consist of a temporal convolution-based compression followed by recurrent processing and a final interpolation back to the original sequence length. As recurrent units, we explore gated recurrent units (GRUs), leaky integrate-and-fire (LIF) neurons, and a combination of both - spiking GRUs (sGRUs) and analyze their differences in terms of accuracy, footprint, and activation sparsity. To that end, we train decoders on the "Nonhuman Primate Reaching with Multichannel Sensorimotor Cortex Electrophysiology" dataset and evaluate it using the NeuroBench framework, targeting both tracks of the IEEE BioCAS Grand Challenge on Neural Decoding. Our approach achieves high accuracy in predicting velocities of primate reaching movements from multichannel primary motor cortex recordings while maintaining a low number of synaptic operations, surpassing the current baseline models in the NeuroBench framework. This work highlights the potential of hybrid neural networks to facilitate wireless iBMIs with high decoding precision and a substantial increase in the number of monitored neurons, paving the way toward more advanced neuroprosthetic technologies.

==> figures/tikz/architecture_vis.tex <==
\documentclass{standalone}

\usepackage{graphicx}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {
    \includegraphics[]{figures/convs_drawio.pdf}
    };
\node[] at ({-3.7, 1}) {\footnotesize{Input}};
\node[] at ({-3.7, 0.5}) {\footnotesize{Conv 1}};
\node[] at ({-3.7, 0}) {\footnotesize{Pool 1}};
\node[] at ({-3.7, -0.5}) {\footnotesize{Conv 2}};
\node[] at ({-3.7, -1}) {\footnotesize{Pool 2}};
\end{tikzpicture}
\end{document}

==> figures/tikz/interpol_demo.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{siunitx}
\pgfplotsset{compat=1.18}

% \vspace{0.6cm}
\begin{document}
\begin{tikzpicture}

\begin{axis} [
            name=interpol_demo,
            height=4.62cm, % 5 + 1.5 (range + padding)
            width=10cm, % 12 + 2 (range + padding)
            xmin=-0.5,
            xmax=0.7, % range is 12
            ymin=-0.25,
            ymax=0.25, % range is 5
            xlabel=$v_x$ / \si{\metre\per\second},
            ylabel=$v_y$ / \si{\metre\per\second},
            xtick={-0.4, -0.2, 0, 0.2, 0.4, 0.6},
            ytick={-0.2, 0, 0.2},
            xticklabels={-0.1, -0.05, 0, 0.05, 0.1, 0.15},
            yticklabels={-0.05, 0, 0.05},
            legend style={nodes={scale=0.7, transform shape}, at={(0.8,0.95)},anchor=north}
            ]
\addplot[darkgray, style=semithick] table {data/original_data_sample_0_copy.tex};
    
\addplot[teal, densely dashed, style=thick, opacity=0.7] table {data/interpolated_data_sample_0_copy.tex};

\addplot[only marks, teal, mark size=1.3, mark=*, fill opacity=0.3] table {data/interpolated_data_sample_0_keypoints.tex};
    
\legend{
original data, 
interpolated data,
keypoints
}
% \legend{}
\end{axis}
 
\end{tikzpicture}
\end{document}

==> figures/tikz/models_output.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{spy}

\tikzset{%
  dots/.style args={#1per #2}{%
    line cap=round,
    dash pattern=on 0 off #2/#1
  }
}
\tikzstyle{mini dashed} = [dash pattern=on 0.1pt off 0.067pt]
\tikzstyle{mini dashdotted} = [dash pattern=on 0.1pt off 0.03pt on \the\pgflinewidth off 0.03pt]

\begin{document}
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=14,
                       size=2.2cm, connect spies}]
 
\begin{groupplot}[group style={group size=3 by 1, vertical sep=50pt, horizontal sep=5pt}, height=6.5cm, width=6.5cm]
  

    \nextgroupplot[
            %ytick={0,1},
            % yticklabels=\empty,
            % xticklabels=\empty,
            xmin=-1.6,
            xmax=1.99,
            ymin=-0.6,
            ymax=0.8,
            ylabel=y,
            % x label style={at={(-0.1,-0.1)}},
            % scaled ticks=base 10:0,
            ]
    \addplot[darkgray] table {data/target_sample62.tex};

    \addplot[blue, densely dashed, style=thick] table {data/gru_sample62.tex};

    \addplot[cyan, densely dotted, style=thick] table {data/sgru_sample62.tex};

    \addplot[teal, densely dashdotted, style=thick] table {data/lif_sample62.tex};

    \node[] at ({-1.45, 0.74}) {\LARGE{\textbf{a}}};


    \nextgroupplot[
            ylabel shift=100pt,
            % ytick={0,1},
            yticklabels=\empty,
            % xticklabels=\empty,
            xmin=-1.6,
            xmax=1.99,
            ymin=-0.6,
            ymax=0.8,
            xlabel=x,
            % scaled ticks=base 10:0,
            yticklabel style={anchor=west, xshift=2pt},
            legend style={nodes={scale=0.62, transform shape}, at={(1.8,0.95)},anchor=north},
            ]
    \addplot[darkgray] table {data/target_sample100.tex};

    \addplot[blue, densely dashed, style=thick] table {data/gru_sample100.tex};

    \addplot[cyan, densely dotted, style=thick] table {data/sgru_sample100.tex};

    \addplot[teal, densely dashdotted, style=thick] table {data/lif_sample100.tex};

    \node[] at ({-1.45, 0.74}) {\Large{\textbf{b}}};

    \legend{ 
        target,
        GRU,
        sGRU,
        LIF,
    }

    \nextgroupplot[
            % ytick={0,1},
            yticklabels=\empty,
            % xticklabels=\empty,
            xmin=-1.6,
            xmax=1.99,
            ymin=-0.6,
            ymax=0.8,
            % ylabel=y,
            % y label style={at={(-0.1,-0.1)}},
            scaled ticks=base 10:0,
            ylabel near ticks, 
            yticklabel pos=right,
            ]
    \addplot[blue, mini dashed, line width=0.04pt] table {data/gru_sample53.tex};

    \addplot[cyan, line width=0.04pt, dots=400 per 1cm] table {data/sgru_sample53.tex};

    \addplot[teal, mini dashdotted, line width=0.04pt] table {data/lif_sample53.tex};

    \addplot[darkgray, line width=0.04pt] table {data/target_sample53.tex};

    \node[] at ({-1.45, 0.74}) {\LARGE{\textbf{c}}};

    \spy [] on (12.36, 2.09) in node at (13.8,1.2);
    
\end{groupplot}
 
\end{tikzpicture}
\end{document}

==> figures/tikz/models_output_untereinander.tex <==
\documentclass{standalone}

\vspace{1.0cm}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{spy}

\tikzset{%
  dots/.style args={#1per #2}{%
    line cap=round,
    dash pattern=on 0 off #2/#1
  }
}
\tikzstyle{mini dashed} = [dash pattern=on 0.1pt off 0.067pt]
\tikzstyle{mini dashdotted} = [dash pattern=on 0.1pt off 0.03pt on \the\pgflinewidth off 0.03pt]

\begin{document}
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=28,
                       size=3cm, connect spies}]
 
\begin{groupplot}[group style={group size=1 by 3, vertical sep=5pt, horizontal sep=5pt}, height=5cm, width=9.25cm]
  

    \nextgroupplot[
            ytick={-0.5, 0, 0.5},
            yticklabels={-0.125, 0, 0.125},  % alles durch 4 wegen velocity
            xticklabels=\empty,
            xmin=-1.6,  % 2.59
            xmax=1.99,
            ymin=-0.6,  % 1.4
            ymax=0.8,
            % ylabel=y,
            % x label style={at={(-0.1,-0.1)}},
            % scaled ticks=base 10:0,
            ]
    \addplot[darkgray] table {data/target_sample62.tex};

    \addplot[blue, densely dashed, style=thick] table {data/gru_sample62.tex};

    \addplot[cyan, densely dotted, style=thick] table {data/sgru_sample62.tex};

    \addplot[teal, densely dashdotted, style=thick] table {data/lif_sample62.tex};

    \node[] at ({-1.47, 0.7}) {\LARGE{\textbf{a}}};


    \nextgroupplot[
            ylabel shift=100pt,
            ytick={-0.5, 0, 0.5},
            yticklabels={-0.125, 0, 0.125},  % alles durch 4 wegen velocity
            xticklabels=\empty,
            xmin=-1.6,
            xmax=1.99,
            ymin=-0.6,
            ymax=0.8,
            ylabel=$v_y$ / \si{\metre\per\second},
            % scaled ticks=base 10:0,
            y label style={yshift=-105pt},
            legend style={nodes={scale=0.62, transform shape}, at={(0.88,0.95)},anchor=north},
            ]
    \addplot[darkgray] table {data/target_sample100.tex};

    \addplot[blue, densely dashed, style=thick] table {data/gru_sample100.tex};

    \addplot[cyan, densely dotted, style=thick] table {data/sgru_sample100.tex};

    \addplot[teal, densely dashdotted, style=thick] table {data/lif_sample100.tex};

    \node[] at ({-1.47, 0.7}) {\Large{\textbf{b}}};

    \legend{ 
        target,
        GRU,
        sGRU,
        LIF,
    }

    \nextgroupplot[
            ytick={-0.5, 0, 0.5},
            yticklabels={-0.125, 0, 0.125},  % alles durch 4 wegen velocity
            xtick={-1.5, -1, -0.5, 0, 0.5, 1, 1.5},
            xticklabels={-0.375, -0.25, -0.125, 0, 0.125, 0.25, 0.375},  % alles durch 4 wegen velocity
            xmin=-1.6,
            xmax=1.99,
            ymin=-0.6,
            ymax=0.8,
            xlabel=$v_x$ / \si{\metre\per\second},
            scaled ticks=base 10:0,
            % ylabel near ticks, 
            % yticklabel pos=right,
            ]
    \addplot[blue, mini dashed, line width=0.04pt] table {data/gru_sample53.tex};

    \addplot[cyan, line width=0.04pt, dots=400 per 1cm] table {data/sgru_sample53.tex};

    \addplot[teal, mini dashdotted, line width=0.04pt] table {data/lif_sample53.tex};

    \addplot[darkgray, line width=0.04pt] table {data/target_sample53.tex};

    \node[] at ({-1.47, 0.7}) {\LARGE{\textbf{c}}};

    \spy [] on (3.39, -5.74) in node at (5.9,-5.48);
    
\end{groupplot}
 
\end{tikzpicture}
\end{document}

==> figures/tikz/spike-architecture.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes,shapes.geometric,shapes.symbols,shapes.arrows, shapes.multipart}
\usetikzlibrary{patterns}

\begin{document}

% \resizebox{0.49\textwidth}{!}{
% \begin{tikzpicture}

%     \begin{scope}[]
%         \drawcube{0.6}{0.6}{4}{crosshatch}{(0,0,0)}
%         \drawcube{0.6}{0.6}{2}{vertical lines}{(1,0,-1)}
%         \drawcube{0.6}{0.6}{2}{dots}{(2,0,-1)}
%         \node[fill=white, text=black, rotate=45, inner sep=0.5pt] at (0.3,0.6,-0.33) {Convolution};
%         \node[fill=white, text=black, rotate=45, inner sep=0.5pt] at (1.3,0.6,-0.33) {Pool};
%         \node[fill=white, text=black, rotate=45, inner sep=0.5pt] at (2.3,0.6,-0.33) {Drop};
%     \end{scope}
%     \begin{scope}[opacity=0.3]
%         \drawcubeblank{3}{1}{5}{(1.75,-0.15,0)}    
%     \end{scope}
%     \begin{scope}[xshift=3cm]
%         \drawcube{0.45}{0.45}{2}{crosshatch}{(0,0.075,-.5)}
%         \drawcube{0.45}{0.45}{1}{vertical lines}{(.65,0.075,-0.75)}
%         \drawcube{0.45}{0.45}{1}{dots}{(1.3,0.075,-0.75)}
%     \end{scope}
%     \begin{scope}[opacity=0.3]
%         \drawcubeblank{2}{0.65}{3}{(4.15,-0.1,-0.5)}
%     \end{scope}
%     \begin{scope}[xshift=5cm]
%         \drawcube{0.35}{0.35}{1}{crosshatch}{(0,0.1,-.4)}
%         \drawcube{0.35}{0.35}{0.5}{crosshatch dots}{(0.5,0.1,-.5)}
%         \drawcube{0.35}{0.35}{0.5}{vertical lines}{(1,0.1,-.5)}
%     \end{scope}
%     \begin{scope}[opacity=0.3]
%         \drawcubeblank{1.5}{0.65}{1.5}{(5.85,0.1,-0.75)}
%     \end{scope}

%     \drawcubeblank{0.6}{0.3}{3.5}{6, -3, -0.25}
%     \node[fill=white, text=black, rotate=45, inner sep=0pt] at (6.3,-2.4,-0.5) {Reccurent};
%     \drawcubeblank{0.6}{0.3}{3.5}{4.5, -3, -0.25}
%     \node[fill=white, text=black, rotate=45, inner sep=0pt] at (4.8,-2.4,-0.45) {Linear};
%     \drawcubeblank{0.6}{0.3}{3.5}{3, -3, -0.25}
%     \node[fill=white, text=black, rotate=45, inner sep=0pt] at (3.3,-2.4,-0.5) {GRU};
%     \drawcubeblank{0.6}{0.3}{3.5}{1.5, -3, -0.25}
%     \node[fill=white, text=black, rotate=45, inner sep=0pt] at (1.8,-2.4,-0.45) {Layernorm};
%     \drawcubeblank{0.6}{0.3}{3.5}{0, -3, -0.25}
%     \node[fill=white, text=black, rotate=45, inner sep=0pt] at (.3,-2.4,-0.5) {Linear};
%     \drawcubeblank{0.6}{0.3}{3.5}{-1.5, -3, -0.25}
%     \node[fill=white, text=black, rotate=45, inner sep=0pt] at (-1.2,-2.4,-0.5) {Softmax};
    
%     \draw[->](-2,0.65,0)--(0,0.65,0);
%     \draw[->] (8.5,0.2) -- ++(0.35,0) arc[start angle=90, end angle=0, radius=0.65cm] -- ++(0,-1.3,0) arc[start angle=0, end angle=-90, radius=0.65cm] -- ++(-0.25,0,0);
    

%     \draw[->] (6, -2.4) -- ++(-0.75,0);
%     \draw[->] (4.5, -2.4) -- ++(-0.75,0);
%     \draw[->] (3, -2.4) -- ++(-0.75,0);
%     \draw[->] (1.5, -2.4) -- ++(-0.75,0);
%     \draw[->] (0, -2.4) -- ++(-0.75,0);
%     \draw[->] (-1.5, -2.4) -- ++(-0.5,0);

%     \draw[->] (5.15,-3.25,-3.25) arc[start angle=245, end angle=0, radius=0.5cm]; 
%     \draw[->] (2.15,-3.25,-3.25) arc[start angle=245, end angle=0, radius=0.5cm]; 

    
% \end{tikzpicture}
% }


% \tikzstyle{every node}=[font=\small]
% \begin{tikzpicture}[node distance=1cm]
%     \node (input) [rectangle, draw, minimum width=5cm, minimum height=0.5cm] {1024};
%     \node (label_input) [left=0.2cm of input] {36};
%     \node (conv1) [rectangle, draw, minimum width=4cm, minimum height=0.5cm, below of=input] {576};
%     \node (label_conv1) [left=0.2cm of conv1] {32};
%     \node (conv2) [rectangle, draw, minimum width=4cm, minimum height=0.5cm, below of=conv1] {258};
%     \node (label_conv2) [left=0.2cm of conv2] {32};
%     \node (conv3) [rectangle, draw, minimum width=4cm, minimum height=0.5cm, below of=conv2] {129};
%     \node (label_conv3) [left=0.2cm of conv3] {32};
%     \node (gru1) [rectangle, draw, below of=conv3, xshift=-2cm] {GRU};
%     \node (gru2) [rectangle, draw, below of=conv3, xshift=2cm] {GRU};
%     \node (label_gru) [left=0.8cm of gru1] {64};
%     \node (out1) [rectangle, draw, below of=gru1] {x, y};
%     \node (out2) [rectangle, draw, below of=gru2] {x, y};
%     \node (label_out) [left=0.8cm of out1] {2};
%     \node (interp) [below of=conv3, xshift=0cm, yshift=-0.8cm] {interpolation};
%     \node (k1) [below of=out1, xshift=0cm, yshift=0.5cm] {$K_1$};
%     \node (k129) [below of=out2, xshift=0cm, yshift=0.5cm] {$K_{129}$};
%     \node (output) [rectangle, draw, minimum width=5cm, minimum height=0.5cm, below of=interp, yshift=-0.5cm] {1024};
%     \node (label_output) [left=0.2cm of output] {2};

%     \draw [->, thick] (input) -- (conv1);
%     \draw [->, thick] (conv1) -- (conv2);
%     \draw [->, thick] (conv2) -- (conv3);
%     \draw [->, thick, red] (conv3.south west) -- (gru1.north);
%     \draw [->, thick, red] (conv3.south east) -- (gru2.north);
%     \draw [->, thick, red, dashed] (gru1) -- (gru2);
%     \draw [->, thick] (gru1) -- (out1);
%     \draw [->, thick] (gru2) -- (out2);
%     \draw [thick] (out1) -- (out2);
%     \draw [->, thick] (interp) -- (output);
    
%     \draw [red, very thick] ($(conv3.north west)+(0,0)$)  rectangle ($(conv3.south west)+(0.5,0)$);
% \end{tikzpicture}
\resizebox{0.49\textwidth}{!}{
\tikzstyle{every node}=[font=\scriptsize]
\begin{tikzpicture}[node distance=1cm]
    \node (input) [rectangle, draw, minimum width=5cm, minimum height=0.5cm] {Input};

    \node (conv1) [rectangle, draw, minimum width=5cm, minimum height=0.5cm, below of=input] {Convolutional};
    \node (pool1) [rectangle, draw, minimum width=3.5cm, minimum height=0.5cm, below of=conv1, yshift=0.5cm] {MaxPool};
    \node (drop1) [rectangle, draw, minimum width=3.5cm, minimum height=0.5cm, below of=pool1, yshift=0.5cm] {Dropout};
    \node (label_conv1) [right=0.3cm of drop1, yshift=-0.25cm] {$\times$n};
    \draw [black, very thick] ($(conv1.north west)+(-0.2,0.2)$)  rectangle ($(drop1.south east)+(0.95,-0.2)$); 

    % \node (conv2) [rectangle, draw, minimum width=4.5cm, minimum height=0.5cm, below of=drop1] {Conv};
    % \node (pool2) [rectangle, draw, minimum width=4cm, minimum height=0.5cm, below of=conv2, yshift=0.5cm] {MaxPool};
    % \node (drop2) [rectangle, draw, minimum width=4cm, minimum height=0.5cm, below of=pool2, yshift=0.5cm] {Dropout};
    % \draw [black, very thick] ($(conv2.north west)+(-0.2,0.2)$)  rectangle ($(drop2.south east)+(0.45,-0.2)$); 

    % \node (conv3) [rectangle, draw, minimum width=4cm, minimum height=0.5cm, below of=drop2] {Conv};
    % \node (pool3) [rectangle, draw, minimum width=3.5cm, minimum height=0.5cm, below of=conv3, yshift=0.5cm] {MaxPool};
    % \node (drop3) [rectangle, draw, minimum width=3.5cm, minimum height=0.5cm, below of=pool3, yshift=0.5cm] {Dropout};
    % \draw [black, very thick] ($(conv3.north west)+(-0.2,0.2)$)  rectangle ($(drop3.south east)+(0.45,-0.2)$);
    \node (conv_out) [rectangle, draw, minimum width=3.5cm, minimum height=0.5cm, below of=drop1] {Convolutional Output};
    

    \node (gru1) [rectangle, draw, below of=conv_out, xshift=-1.51cm, minimum width=1cm, yshift=0.3cm] {Recurrent};
    \node (gru2) [rectangle, draw, below of=conv_out, xshift=1.51cm, minimum width=1cm, yshift=0.3cm] {Recurrent};
    \node (fc1) [rectangle, draw, below of=gru1, minimum width=1cm, yshift=0.3cm] {Linear};
    \node (fc2) [rectangle, draw, below of=gru2, minimum width=1cm, yshift=0.3cm] {Linear};
    \node (out1) [rectangle, draw, dashed, below of=fc1, minimum width=1cm, yshift=0.3cm] {Keypoint};
    \node (out2) [rectangle, draw, dashed, below of=fc2, minimum width=1cm, yshift=0.3cm] {Keypoint};
    \node (interp) [below of=conv_out, xshift=0cm, yshift=-0.9cm] {interpolation};
    \node (output) [rectangle, draw, minimum width=5cm, minimum height=0.5cm, below of=interp, yshift=0.15cm] {Output};

    \draw [->, thick] (input) -- (conv1);
    % \draw [->, thick] (drop1) -- (conv2);
    % \draw [->, thick] (drop2) -- (conv3);
    \draw [->, thick] (drop1) -- (conv_out);

    \draw [->, thick] ($(conv_out.south west)+(0.25,0)$) -- (gru1.north);
    \draw [->, thick] ($(conv_out.south east)+(-0.25,0)$) -- (gru2.north);
    \draw [->, thick, teal, dashed] (gru1) -- (gru2);
    \draw [->, thick] (gru1) -- (fc1);
    \draw [->, thick] (gru2) -- (fc2);
    \draw [->, thick] (fc1) -- (out1);
    \draw [->, thick] (fc2) -- (out2);
    \draw [thick, dashed] (out1) -- (out2);
    \draw [->, thick] (interp) -- (output);
    
    \draw [very thick] ($(conv_out.north west)+(0,0)$)  rectangle ($(conv_out.south west)+(0.5,0)$);
    \draw [very thick] ($(conv_out.north east)+(0,0)$)  rectangle ($(conv_out.south east)+(-0.5,0)$);
\end{tikzpicture}
}

\end{document}

==> figures/tikz/states_vis.tex <==
\documentclass{standalone}

\usepackage{graphicx}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {
    \includegraphics[]{figures/ndc_5_center_x_small.png}
    };
\node[] at ({-19, 3.5}) {\Huge{Input}};
\node[] at ({-19, 1.75}) {\Huge{Conv 1}};
\node[] at ({-19, 0}) {\Huge{Conv 2}};
\node[] at ({-19, -1.75}) {\Huge{Recurrent}};
\node[] at ({-19, -3.5}) {\Huge{Output}};
\node[] at ({-11.5, -5.5}) {\Huge{GRU}};
\node[] at ({0, -5.5}) {\Huge{sGRU}};
\node[] at ({11.5, -5.5}) {\Huge{LIF}};
\end{tikzpicture}
\end{document}
